A Research Roadmap for Augmenting Software Engineering Processes and Software Products with Generative AI

Generative AI (GenAI) is rapidly transforming software engineering (SE) practices, influencing how SE processes are executed, as well as how software systems are developed, operated, and evolved. This paper applies design science research to build a roadmap for GenAI-augmented SE. The process consists of three cycles that incrementally integrate multiple sources of evidence, including collaborative discussions from the FSE 2025 "Software Engineering 2030" workshop, rapid literature reviews, and external feedback sessions involving peers. McLuhan's tetrads were used as a conceptual instrument to systematically capture the transforming effects of GenAI on SE processes and software products. The resulting roadmap identifies four fundamental forms of GenAI augmentation in SE and systematically characterizes their related research challenges and opportunities. These insights are then consolidated into a set of future research directions. By grounding the roadmap in a rigorous multi-cycle process and cross-validating it among independent author teams and peers, the study provides a transparent and reproducible foundation for analyzing how GenAI affects SE processes, methods and tools, and for framing future research within this rapidly evolving area.

==> figures/dev_paradigm.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[
    thick,
    arrow/.style={-{Stealth[length=20pt,width=20pt]}, line width=4pt},
    label/.style={font=\large\bfseries, text=black}
]

% Define the three positions for the cycle (forming an equilateral triangle)
\coordinate (A) at (-2, 1.5);   % Code position (top left)
\coordinate (B) at (2, 1.5);    % Prompt position (top right)  
\coordinate (C) at (0, -1.5);   % Data position (bottom)

% Draw circular arrows around each label
% Blue circle around Code (with gap for arrow)
\draw[arrow, myblue!69, line width=8pt] 
    ([shift=(22.5:1.5)]A) arc[start angle=22.5, end angle=292.5, radius=1.5];

% Green circle around Prompt (with gap for arrow)  
\draw[arrow, mygreen!69, line width=8pt]
    ([shift=(247.5:1.5)]B) arc[start angle=247.5, end angle=517.5, radius=1.5];

% Orange circle around Data (with gap for arrow)
\draw[arrow, myorange!69, line width=8pt]
    ([shift=(135:1.5)]C) arc[start angle=135, end angle=405, radius=1.5];

% Add labels
\node[label] at (A) {Code};
\node[label] at (B) {Prompt};
\node[label] at (C) {Data};
\end{tikzpicture}
\caption{New SDLC of \aiware{} should include distinct processes for prompts and data alongside code.}
\label{fig:developmentmodel}
\end{center}
\end{figure}


==> figures/dev_paradigm_.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\definecolor{myblue}{RGB}{70,100,170}
\definecolor{mygreen}{RGB}{0,150,130}  
\definecolor{myorange}{RGB}{223,155,27}

\begin{document}
\begin{tikzpicture}[
    thick,
    arrow/.style={-{Stealth[length=20pt,width=20pt]}, line width=4pt},
    label/.style={font=\large\bfseries, text=black}
]

% Define the three positions for the cycle (forming an equilateral triangle)
\coordinate (A) at (-2, 1.5);   % Code position (top left)
\coordinate (B) at (2, 1.5);    % Prompt position (top right)  
\coordinate (C) at (0, -1.5);   % Data position (bottom)

% Draw circular arrows around each label
% Blue circle around Code (with gap for arrow)
\draw[arrow, myblue, line width=8pt] 
    ([shift=(22.5:1.5)]A) arc[start angle=22.5, end angle=292.5, radius=1.5];

% Green circle around Prompt (with gap for arrow)  
\draw[arrow, mygreen, line width=8pt]
    ([shift=(247.5:1.5)]B) arc[start angle=247.5, end angle=517.5, radius=1.5];

% Orange circle around Data (with gap for arrow)
\draw[arrow, myorange, line width=8pt]
    ([shift=(135:1.5)]C) arc[start angle=135, end angle=405, radius=1.5];

% Add labels
\node[label] at (A) {Code};
\node[label] at (B) {Prompt};
\node[label] at (C) {Data};

\end{tikzpicture}
\end{document}

==> figures/mcluhans_tetrad.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[
    quadrant/.style={draw, rounded corners, minimum width=5cm, text width = 0.45 \textwidth, minimum height=7em, align=left, inner sep=5pt},
    centerbox/.style={draw, circle, minimum size=2cm, align=center, fill=gray!15, font=\small\bfseries},
    keyword/.style={font=\small\bfseries}
]

% Spacing between quadrants
\def\gap{0.5em}

% === Quadrants (with spacing) ===
\node[quadrant, anchor=south east] at (-\gap,\gap) (enhance) {
    \setlength{\columnsep}{2pt}

        \begin{itemize}[leftmargin=2em]
            \item "What does the technology \textbf{enhance} or intensify?" 
            % \\This aims to understand how the technology augments or amplifies certain  capabilities. For example, the advent of the printing press intensified the dissemination of information, revolutionizing communication and education.
        \end{itemize}

};

\node[quadrant, anchor=south west] at (\gap,\gap) (reverse) {
\setlength{\columnsep}{2pt}

        \begin{itemize}[leftmargin=2em]
            \item "What does the technology \textbf{reverse} or flip into when pushed to its extreme?"
            % \\This examines how a certain technology, when pushed to its extreme, undergoes a reversal or transformation. As an example, the ubiquity of smartphones, offering constant connectivity, has the potential to reverse into isolation and disconnection.
        \end{itemize}

};

\node[quadrant, anchor=north east] at (-\gap,-\gap) (retrieve) {
\vtop{
    \setlength{\columnsep}{2pt}

        \begin{itemize}[leftmargin=2em]
            \item "What does the technology \textbf{retrieve} or recover from the past?"
            % \\This aims to understand in how far the technology makes it possible to retrieve or recover concepts and ideas from the past. As an example, the advent of the internet, for instance, retrieved the decentralized and participatory nature of oral communication in the digital realm.
        \end{itemize}

  }
};

\node[quadrant, anchor=north west] at (\gap,-\gap) (obsolesce) {
\vtop{
\setlength{\columnsep}{2pt}

    \begin{itemize}[leftmargin=2em]
        \item "What does the technology make \textbf{obsolete} or displace?" 
        % \\This explores the obsolescence or displacement caused by the technology in question.  As an example, the rise of television, displaced radio as the primary source of news and entertainment.
    \end{itemize}

}
};

% === Keywords at outer corners ===
\node[keyword, below right=0.25em and 0.25em of enhance.north west] {Enhances};
\node[keyword, below left=0.25em and 0.25em of reverse.north east] {Reverses};
\node[keyword, above right=0.25em and 0.25em of retrieve.south west] {Retrieves};
\node[keyword, above left=0.25em and 0.25em of obsolesce.south east] {Obsolesces};

% === Central medium (in foreground) ===
\node[centerbox, text width = 4em] at (0,0) {Technology};

\end{tikzpicture}
\caption{A blank tetrad diagram.}
\Description{Image shows the four quadrants of a blank tetrad diagram.}
\label{fig:tetrad}
\end{figure}



==> figures/mcluhans_tetrad_copilot.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[
    quadrant/.style={draw, rounded corners, minimum width=5cm, text width = 0.45 \textwidth, minimum height=10em, align=left, font=\scriptsize, inner sep=5pt},
    centerbox/.style={draw, circle, minimum size=2cm, align=center, fill=gray!15, font=\small\bfseries},
    keyword/.style={font=\small\bfseries}
]

% Spacing between quadrants
\def\gap{0.5em}

% === Quadrants (with spacing) ===
\node[quadrant, anchor=south east,minimum height=16.7em] at (-\gap,\gap) (enhance) {
    \setlength{\columnsep}{1pt}
    \begin{multicols}{2}
      Requirements%~\cite{10.1016/j.infsof.2025.107697, 10.1145/3696630.3728718}
      \vspace{-0.5\baselineskip}
      \begin{itemize}[leftmargin=2em]
      \item Extraction, Analysis, Verification, Validation of requirements \cite{10.1016/j.infsof.2025.107697}
      \item Generation or refinement of requirements \cite{10.1145/3696630.3728718}
    \end{itemize}
    Design \& Documentation~\cite{10.1145/3696630.3728718,10.1145/3715003,10.1145/3678172}
    \vspace{-0.5\baselineskip}
    \begin{itemize}[leftmargin=2em]
      
      \item Conceptualization \cite{10.1016/j.infsof.2025.107751}
      %single \item Providing design descriptions
      %\item Documentation \cite{10.1145/3678172}
      \item Identifying relevant documents ~\cite{10.1016/j.infsof.2025.107751} %for SE tasks (Code discovery, Traceability, ...)
      %single\item Understanding software projects % Make design rationales from open-source communities available

    \end{itemize}
    Implementation 
    \vspace{-0.5\baselineskip}
    \begin{itemize}[leftmargin=2em]
      \item Coding (literate/NL) ~\cite{10.1007/s10515-024-00426-z,10.1145/3695988,10.1016/j.infsof.2025.107751}
      \item Code comprehension ~\cite{10.1007/s10515-024-00426-z,10.1016/j.infsof.2025.107751,10.1145/3708519}
      \item Code refinement/ optimization ~\cite{10.1145/3696630.3728718,10.1016/j.infsof.2025.107751}
      \item (real-time) Code analysis ~\cite{10.1145/3696630.3728718,10.1145/3708519}
      
    \end{itemize}
    Testing \& Quality Assurance~\cite{10.1007/s10515-024-00426-z,10.1145/3696630.3730538,10.1145/3696630.3728718,10.1145/3695988}
    \vspace{-0.5\baselineskip}
    \begin{itemize}[leftmargin=2em]
      % Testing and Quality Assurance
      %\item Validation and Testing % unit, usability, prototyping ...
      \item Test design/generation ~\cite{10.1145/3696630.3728718,WangHCLWW24}
      %\item Quality assurance ~\cite{10.1145/3696630.3728718,10.1145/3695988}
      %single \item Feedback to developers (Continuous, real-time) % on vulnerabilioties, bug fixes, tests
      % Bug Detection, Debugging, Repair
      \item Bug detection and fixing ~\cite{10.1145/3696630.3728718,WangHCLWW24,10.1016/j.infsof.2025.107751,10.1145/3709353}
      \item Vulnerability Detection \cite{10.1145/3695988}
      \item Debugging \cite{10.1145/3696630.3728718,WangHCLWW24}
      \item Program repair ~\cite{WangHCLWW24}
      \item Code review and quality \cite{10.1145/3695988,10.1145/3708519,10.1145/3678172,10.1145/3696630.3727251,10.1145/3696630.3730538,10.1145/3715003,AhmedACCHHPPX25} 

      


    \end{itemize}
    Project \& Process Management
    \vspace{-0.5\baselineskip}
    \begin{itemize}[leftmargin=2em]
    % Productivity and Developer Experience
      \item Productivity \cite{10.1145/3696630.3727251,10.1145/3678172,10.1145/3695988}
      \item Development time \cite{10.1016/j.infsof.2025.107751}
      %\item Rapid Prototyping
      \item Effort estimation \cite{10.1145/3696630.3728718}
      \item Completeness \& Consistency  \cite{keim_automated_2025} %Detection of incompleteness, inconsistencies and discrepancies throughout the life-cycle
        \item Knowledge Management ~\cite{10.1016/j.infsof.2025.107751,keim_automated_2025}
    \end{itemize}
    Human \& Team Factors
    \vspace{-0.5\baselineskip}
    \begin{itemize}[leftmargin=2em]
    
      
      % Collaboration, Teams, and Training
      \item Onboarding/training ~\cite{10.1145/3696630.3728718}
      \item Skills Learning ~\cite{10.1145/3709353}
      \item Team coordination ~\cite{10.1145/3709353}
      \item Communication \cite{10.1145/3696630.3727251}
      \item Mental Health ~\cite{10.1145/3709353}
      
      \end{itemize}
    \end{multicols}
};


\node[quadrant, anchor=south west, minimum height=17.5em] at (\gap,\gap) (reverse) {
\setlength{\columnsep}{2pt}
  \begin{multicols}{2}
    \begin{itemize}[leftmargin=2em]
        \item Trustworthiness~\cite{10.1145/3695988, 10.1145/3696630.3728718,10.1145/3696630.3730538,10.1145/3709360,keim_automated_2025}
        \item Reliability~\cite{WangHCLWW24, 10.1145/3696630.3728718,10.1145/3696630.3730538,10.1145/3708519}
        \item Explainability\cite{10.1145/3696630.3730538,keim_automated_2025}
        \item Fairness ~\cite{AhmedACCHHPPX25}
        \item Compliance ~\cite{10.1145/3709360}%with all requirements and policies
        \item Sustainability ~\cite{10.1145/3709360}%?
        \item Accountability~\cite{10.1145/3709360}
        \item Individual Understanding Capabilities~\cite{10.1145/3678172}
        \item Strict boundaries between \sdlc stages~\cite{10.1007/s10515-024-00426-z} %(design, coding, testing, and deployment overlap, or disappear)
        \item Clear code ownership (IP) \cite{10.1145/3696630.3728718}
        \item Security \cite{10.1145/3695988,10.1145/3708519}
    \end{itemize}
  \end{multicols}
};

\node[quadrant, anchor=north east] at (-\gap,-\gap) (retrieve) {
\vtop{
    \setlength{\columnsep}{2pt}
      \begin{multicols}{2}
        \begin{itemize}[leftmargin=2em]
            \item Formal Requirements Specification~\cite{10.1016/j.infsof.2025.107697}
            \item Formal Verification ~\cite{10.1016/j.infsof.2025.107697} %at scale
            %single \item Rapid release cycles
            \item Rapid Prototyping~\cite{10.1007/s10515-024-00426-z,10.1145/3715003}
            %Single \item TDD % LLMs embrace TTD as strategic paradigm shift
            %Single \item Creative insights and ideas for developers
            \item Natural Language explanation of code~\cite{10.1145/3678172}
        \end{itemize}
      \end{multicols}
  }
};

\node[quadrant, anchor=north west] at (\gap,-\gap) (obsolesce) {
\vtop{
\setlength{\columnsep}{2pt}
  \begin{multicols}{2}
    \begin{itemize}[leftmargin=2em]
        %single \item Manual portation to other languages
        %single \item step-by-step program repair %enable end2end program repair
        %single \item manually defining development workflows % write dev workflows as software
        %single \item traditional verification and validation processes %highly advanced morescient models to accurately predict the execution of software, making traditional verification and validation processes largely obsolete or redundant
        % writing tests, test oracles, test inputs
        \item Manual debugging and bug reproduction \cite{10.1145/3696630.3728718,WangHCLWW24}
        \item Manual elicitation and formalization of requirements~\cite{10.1016/j.infsof.2025.107697,10.1145/3715003} %from stakeholder conversation %Automatically generate requirements candidates from stakeholder conversations
        %single \item Transferring sketches to code
        \item Need for Search of Code snippets~\cite{10.1145/3678172}
        \item Need for manually created documentation~\cite{10.1145/3678172}
        \item Expert-only use of formal methods~\cite{10.1016/j.infsof.2025.107697}
    \end{itemize}
  \end{multicols}
}
};

% === Keywords at outer corners ===
\node[keyword, below right=0.25em and 0.25em of enhance.north west] {Enhances};
\node[keyword, below left=0.25em and 0.25em of reverse.north east] {Reverses};
\node[keyword, above right=0.25em and 0.25em of retrieve.south west] {Retrieves};
\node[keyword, above left=0.25em and 0.25em of obsolesce.south east] {Obsolesces};

% === Central medium (in foreground) ===
\node[centerbox, text width = 4em] at (0,0) {\copilot{}s in \sdlc};

\end{tikzpicture}
\caption{McLuhan’s tetrad derived from the rapid literature review of \copilot publications.}
\Description{Image shows the four quadrants of the tetrad diagram resulting from the rapid literature review and analysis.}
\label{fig:tetrad-copilots}
\end{figure}


==> figures/mcluhans_tetrad_copilot_old.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[
    quadrant/.style={draw, rounded corners, minimum width=5cm, text width = 0.45 \textwidth, minimum height=12.5em, align=left, font=\scriptsize, inner sep=5pt},
    centerbox/.style={draw, circle, minimum size=2cm, align=center, fill=gray!15, font=\small\bfseries},
    keyword/.style={font=\small\bfseries}
]

% Spacing between quadrants
\def\gap{0.5em}

% === Quadrants (with spacing) ===
\node[quadrant, anchor=south east,minimum height=16em] at (-\gap,\gap) (enhance) {
    \setlength{\columnsep}{2pt}
    \begin{multicols}{2}
      Requirements Engineering~\cite{10.1016/j.infsof.2025.107697, 10.1145/3696630.3728718}
      \vspace{-0.5\baselineskip}
      \begin{itemize}[leftmargin=2em]
      \item Extraction, Analysis, Verification, Validation of requirements %\cite{10.1016/j.infsof.2025.107697}
      \item Generation or refinement of requirements %\cite{10.1145/3696630.3728718}
    \end{itemize}
    (Automated) Design \& Documentation~\cite{10.1145/3678172,10.1016/j.infsof.2025.107751,10.1145/3696630.3728718,10.1145/3715003,10.1145/3708519}
    \vspace{-0.5\baselineskip}
    \begin{itemize}[leftmargin=2em]
      
      \item Conceptualization %\cite{10.1016/j.infsof.2025.107751}
      %single \item Providing design descriptions
      \item Documentation %\cite{10.1145/3678172,10.1145/3708519}
      \item Identifying relevant documents %~\cite{10.1016/j.infsof.2025.107751} %for SE tasks (Code discovery, Traceability, ...)
      %single\item Understanding software projects % Make design rationales from open-source communities available

    \end{itemize}
    Testing \& Debugging~\cite{10.1007/s10515-024-00426-z,WangHCLWW24,10.1145/3695988,10.1145/3696630.3728718,10.1145/3696630.3730538,10.1145/3709353}
    \vspace{-0.5\baselineskip}
    \begin{itemize}[leftmargin=2em]
      % Testing and Quality Assurance
      %\item Validation and Testing % unit, usability, prototyping ...
      \item Test design/generation %~\cite{10.1145/3696630.3728718,WangHCLWW24}
      \item Quality assurance (continuous) %~\cite{10.1145/3696630.3728718,10.1145/3695988}
      %single \item Feedback to developers (Continuous, real-time) % on vulnerabilioties, bug fixes, tests
      % Bug Detection, Debugging, Repair
      \item Bug detection and fixing %~\cite{10.1145/3696630.3728718,WangHCLWW24,10.1016/j.infsof.2025.107751,10.1145/3709353}
      \item Vulnerability Detection %\cite{10.1145/3695988}
      \item (Automated) Debugging %\cite{10.1145/3696630.3728718,WangHCLWW24}
      \item Program repair %~\cite{WangHCLWW24}
      


    \end{itemize}
    Code Quality \& Review~\cite{10.1145/3678172,10.1145/3695988,10.1007/s10515-024-00426-z,10.1145/3696630.3727251,10.1145/3708519,10.1016/j.infsof.2025.107751,10.1145/3696630.3730538,10.1145/3715003,10.1145/3708519,10.1145/3719006}
    \vspace{-0.5\baselineskip}
    \begin{itemize}[leftmargin=2em]
      \item Coding (literate/NL, faster) %~\cite{10.1007/s10515-024-00426-z,10.1145/3695988,10.1016/j.infsof.2025.107751}
      \item Code comprehension %~\cite{10.1007/s10515-024-00426-z,10.1016/j.infsof.2025.107751,10.1145/3708519}
      \item Code refinement/optimization %\cite{10.1145/3696630.3728718,10.1016/j.infsof.2025.107751}
      \item (real-time) Code analysis %~\cite{10.1145/3696630.3728718,10.1145/3708519}
      \item Code review %~\cite{10.1145/3695988,10.1145/3708519}

\end{itemize}
    Developer Support~\cite{10.1145/3678172,10.1145/3695988,10.1145/3696630.3727251,10.1016/j.infsof.2025.107751,keim_automated_2025, 10.1145/3696630.3728718,10.1145/3709353,keim_automated_2025}
    \vspace{-0.5\baselineskip}
    \begin{itemize}[leftmargin=2em]
    
      % Productivity and Developer Experience
      \item (Developer) Productivity %\cite{10.1145/3696630.3727251,10.1145/3678172,10.1145/3695988}
      \item Development time%~\cite{10.1016/j.infsof.2025.107751}
      %\item Rapid Prototyping
      \item Effort estimation %~\cite{10.1145/3696630.3728718}
      \item Completeness and Consistency %~\cite{keim_automated_2025}%Detection of incompleteness, inconsistencies and discrepancies throughout the life-cycle

      % Collaboration, Teams, and Training
      \item Onboarding/training/coaching %~\cite{10.1145/3696630.3728718}
      \item Skills Learning %~\cite{10.1145/3709353}
      \item Team coordination %~\cite{10.1145/3709353}
      \item Communication %\cite{10.1145/3696630.3727251}
      \item Mental Health%~\cite{10.1145/3709353}
      \item Knowledge Management %~\cite{10.1016/j.infsof.2025.107751,keim_automated_2025}
      \end{itemize}
    \end{multicols}
};


\node[quadrant, anchor=south west, minimum height=17em] at (\gap,\gap) (reverse) {
\setlength{\columnsep}{2pt}
  \begin{multicols}{2}
    \begin{itemize}[leftmargin=2em]
        \item Trustworthiness of SE tools~\cite{10.1145/3695988, 10.1145/3696630.3728718,10.1145/3696630.3730538,10.1145/3709360,keim_automated_2025}
        \item Reliability~\cite{WangHCLWW24, 10.1145/3696630.3728718,10.1145/3696630.3730538,10.1145/3708519}
        \item Explainability\cite{10.1145/3696630.3730538,keim_automated_2025}
        \item Fairness ~\cite{10.1145/3719006}
        \item Compliance ~\cite{10.1145/3709360}%with all requirements and policies
        \item Sustainability ~\cite{10.1145/3709360}%?
        \item Accountability~\cite{10.1145/3709360}
        \item Individual Understanding Capabilities~\cite{10.1145/3678172}
        \item Strict boundaries between \sdlc stages~\cite{10.1007/s10515-024-00426-z} %(design, coding, testing, and deployment overlap, or disappear)
        \item Clear code ownership (IP) \cite{10.1145/3696630.3728718}
        \item Security \cite{10.1145/3695988,10.1145/3708519}
    \end{itemize}
  \end{multicols}
};

\node[quadrant, anchor=north east] at (-\gap,-\gap) (retrieve) {
\vtop{
    \setlength{\columnsep}{2pt}
      \begin{multicols}{2}
        \begin{itemize}[leftmargin=2em]
            \item Formal Requirements Specification~\cite{10.1016/j.infsof.2025.107697}
            \item Formal Verification ~\cite{10.1016/j.infsof.2025.107697} %at scale
            %single \item Rapid release cycles
            \item Rapid Prototyping~\cite{10.1007/s10515-024-00426-z,10.1145/3715003}
            %Single \item TDD % LLMs embrace TTD as strategic paradigm shift
            %Single \item Creative insights and ideas for developers
            \item Natural Language explanation of code~\cite{10.1145/3678172}
        \end{itemize}
      \end{multicols}
  }
};

\node[quadrant, anchor=north west] at (\gap,-\gap) (obsolesce) {
\vtop{
\setlength{\columnsep}{2pt}
  \begin{multicols}{2}
    \begin{itemize}[leftmargin=2em]
        %single \item Manual portation to other languages
        %single \item step-by-step program repair %enable end2end program repair
        %single \item manually defining development workflows % write dev workflows as software
        %single \item traditional verification and validation processes %highly advanced morescient models to accurately predict the execution of software, making traditional verification and validation processes largely obsolete or redundant
        % writing tests, test oracles, test inputs
        \item Manual debugging and bug reproduction \cite{10.1145/3696630.3728718,WangHCLWW24}
        \item Manual elicitation and formalization of requirements~\cite{10.1016/j.infsof.2025.107697,10.1145/3715003} %from stakeholder conversation %Automatically generate requirements candidates from stakeholder conversations
        %single \item Transferring sketches to code
        \item Need for Search of Code snippets~\cite{10.1145/3678172}
        \item Need for manually created documentation~\cite{10.1145/3678172}
        \item Expert-only use of formal methods~\cite{10.1016/j.infsof.2025.107697}
        \item requirements engineers for elicitation~\cite{10.1145/3715003}
    \end{itemize}
  \end{multicols}
}
};

% === Keywords at outer corners ===
\node[keyword, below right=0.25em and 0.25em of enhance.north west] {Enhances};
\node[keyword, below left=0.25em and 0.25em of reverse.north east] {Reverses};
\node[keyword, above right=0.25em and 0.25em of retrieve.south west] {Retrieves};
\node[keyword, above left=0.25em and 0.25em of obsolesce.south east] {Obsolesces};

% === Central medium (in foreground) ===
\node[centerbox, text width = 4em] at (0,0) {\copilot{}s in \sdlc};

\end{tikzpicture}
\caption{McLuhan’s tetrad derived from the rapid literature review of \copilot publications.}
\label{fig:tetrad-copilots}
\end{figure}


==> figures/mcluhans_tetrad_genaiware.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}[
    quadrant/.style={draw, rounded corners, minimum width=5cm, text width = 0.45 \textwidth, minimum height=12.5em, align=left, font=\scriptsize, inner sep=5pt},
    centerbox/.style={draw, circle, minimum size=2cm, align=center, fill=gray!15, font=\small\bfseries},
    keyword/.style={font=\small\bfseries}
]

% Spacing between quadrants
\def\gap{0.5em}

% === Quadrants (with spacing) ===
\node[quadrant, anchor=south east] at (-\gap,\gap) (enhance) {
    \setlength{\columnsep}{2pt}
    \begin{multicols}{2}
        \begin{itemize}[leftmargin=2em]
            \item Prompt Programming~\cite{DBLP:conf/chi/FengYY0ZL24,DBLP:conf/www/Bakharia25,11082094}
            \item Data Management~\cite{DBLP:conf/icsa/BucaioniWHL025,11121725}
            \item User Experience~\cite{DBLP:conf/icsa/BucaioniWHL025,DBLP:journals/access/AminiranjbarTWPV25,DBLP:conf/satrends/BecattiniVV25}
            \item Modular Software Design~\cite{DBLP:conf/icsa/HeckingSF25,11113067,11127266,DBLP:conf/csit/Joshi24}
            \item Responsible and Secure AI~\cite{DBLP:conf/icsa/LuZXXHW24,11121725}
        \end{itemize}
    \end{multicols}
};

\node[quadrant, anchor=south west] at (\gap,\gap) (reverse) {
\setlength{\columnsep}{2pt}
  \begin{multicols}{2}
    \begin{itemize}[leftmargin=2em]
        \item Reliability~\cite{DBLP:conf/cain/BarnettKTB024,10771003,11127266,DBLP:conf/icse/Shao0S00025,DBLP:conf/eit/LanKPPP24,DBLP:journals/pacmse/LiangLRM25}
        \item Standardization~\cite{DBLP:conf/icse/Shao0S00025,DBLP:conf/icsa/BucaioniWHL025,DBLP:conf/csit/Joshi24}
        \item Transparency and Trustworthiness~\cite{DBLP:conf/icsa/LuZXXHW24,DBLP:journals/pacmse/LiangLRM25,DBLP:conf/cain/00010XLX024,DBLP:conf/icsa/HeckingSF25,DBLP:conf/icsa/KholkarTPR24,DBLP:conf/eit/LanKPPP24}
        \item Efficiency and Sustainability~\cite{DBLP:conf/cain/BarnettKTB024,DBLP:journals/pacmse/LiangLRM25,11121725,DBLP:conf/icsa/LuZXXHW24,DBLP:conf/cain/00010XLX024}
    \end{itemize}
  \end{multicols}
};

\node[quadrant, anchor=north east] at (-\gap,-\gap) (retrieve) {
\vtop{
    \setlength{\columnsep}{2pt}
      \begin{multicols}{2}
        \begin{itemize}[leftmargin=2em]
            \item Manual Evaluation~\cite{DBLP:conf/icsa/LuZXXHW24,DBLP:conf/cain/00010XLX024,DBLP:journals/pacmse/LiangLRM25,11121725}
            \item Runtime Verification and Validation~\cite{11121725,DBLP:conf/csit/Joshi24,11127266}
            \item Interoperability Issues~\cite{DBLP:journals/pacmse/LiangLRM25}
            % \item Multi-Agent Systems~\cite{11082094}
            \item Document Stores~\cite{DBLP:conf/cain/BarnettKTB024}
            \item Goal-Oriented Requirements~\cite{10771003}
        \end{itemize}
      \end{multicols}
  }
};

\node[quadrant, anchor=north west] at (\gap,-\gap) (obsolesce) {
\vtop{
\setlength{\columnsep}{2pt}
  \begin{multicols}{2}
    \begin{itemize}[leftmargin=2em]
        % \item Static Architectures~\cite{DBLP:conf/icsa/LuZXXHW24,DBLP:journals/access/AminiranjbarTWPV25,DBLP:conf/icsa/BucaioniWHL025,DBLP:conf/satrends/BecattiniVV25,DBLP:conf/icse/Shao0S00025}
        \item Manual Annotation~\cite{DBLP:conf/cain/BarnettKTB024}
        \item Traditional Static Testing~\cite{11127266,DBLP:conf/cain/BarnettKTB024,DBLP:conf/icse/Shao0S00025,DBLP:conf/icsa/BucaioniWHL025}
        \item Static Code Development~\cite{DBLP:journals/pacmse/LiangLRM25}
        \item Separation between Machine Learning Cycle and \sdlc{}~\cite{DBLP:conf/icsa/KholkarTPR24}
        \item Opacity of AI Components~\cite{DBLP:conf/csit/Joshi24,DBLP:conf/cain/00010XLX024,DBLP:conf/icsa/LuZXXHW24,DBLP:conf/icsa/BucaioniWHL025}
    \end{itemize}
  \end{multicols}
}
};

% === Keywords at outer corners ===
\node[keyword, below right=0.25em and 0.25em of enhance.north west] {Enhances};
\node[keyword, below left=0.25em and 0.25em of reverse.north east] {Reverses};
\node[keyword, above right=0.25em and 0.25em of retrieve.south west] {Retrieves};
\node[keyword, above left=0.25em and 0.25em of obsolesce.south east] {Obsolesces};

% === Central medium (in foreground) ===
\node[centerbox, text width = 4em] at (0,0) {\aiware{} in \sdlc};

\end{tikzpicture}
\caption{McLuhan’s tetrad derived from the rapid literature review of \aiware{} publications.}
\Description{Image shows the four quadrants of the tetrad diagram resulting from the rapid literature review and analysis.}
\label{fig:tetrad-genaiware}
\end{figure}


==> figures/mcluhans_tetrad_robot.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[
    quadrant/.style={draw, rounded corners, minimum width=5cm, text width = 0.45 \textwidth, minimum height=7.5em, align=left, font=\scriptsize, inner sep=5pt},
    centerbox/.style={draw, circle, minimum size=2cm, align=center, fill=gray!15, font=\small\bfseries},
    keyword/.style={font=\small\bfseries}
]

% Spacing between quadrants
\def\gap{0.5em}

% === Quadrants (with spacing) ===
\node[quadrant, anchor=south east] at (-\gap,\gap) (enhance) {
    \setlength{\columnsep}{2pt}
    \begin{multicols}{2}
        \begin{itemize}[leftmargin=2em]
            \item Novel forms of human-computer interaction (HCI)~\cite{10.1007/s10515-024-00426-z}
            \item Increased human-AI team Performance~\cite{Hemmer2025}
        \end{itemize}
    \end{multicols}
};

\node[quadrant, anchor=south west] at (\gap,\gap) (reverse) {
\setlength{\columnsep}{2pt}
  \begin{multicols}{2}
    \begin{itemize}[leftmargin=2em]
        \item Human-agent balance~\cite{Vu25}
        \item Traditional separation of concerns~\cite{Fournier2025,Vu25}
        \item Static assurance of legal and ethical norms~\cite{Gabriel25,grisold2025,Vu25}
    \end{itemize}
  \end{multicols}
};

\node[quadrant, anchor=north east] at (-\gap,-\gap) (retrieve) {
\vtop{
    \setlength{\columnsep}{2pt}
      \begin{multicols}{2}
        \begin{itemize}[leftmargin=2em]
            \item Agent-oriented Software Engineering (AOSE)~\cite{Jennings00,WooldridgeC00,wooldridge1999}
        \end{itemize}
      \end{multicols}
  }
};

\node[quadrant, anchor=north west] at (\gap,-\gap) (obsolesce) {
\vtop{
\setlength{\columnsep}{2pt}
  \begin{multicols}{2}
    \begin{itemize}[leftmargin=2em]
        \item Natural language AI-to-AI communication
    \end{itemize}
  \end{multicols}
}
};

% === Keywords at outer corners ===
\node[keyword, below right=0.25em and 0.25em of enhance.north west] {Enhances};
\node[keyword, below left=0.25em and 0.25em of reverse.north east] {Reverses};
\node[keyword, above right=0.25em and 0.25em of retrieve.south west] {Retrieves};
\node[keyword, above left=0.25em and 0.25em of obsolesce.south east] {Obsolesces};

% === Central medium (in foreground) ===
\node[centerbox, text width = 4em] at (0,0) {\robot{}s in \sdlc};

\end{tikzpicture}
\caption{McLuhan’s tetrad for \robot{}s.}
\label{fig:tetrad-robots}
\Description{Image shows the four quadrants of the tetrad diagram resulting from the rapid literature review and analysis.}
\end{figure}


==> figures/mcluhans_tetrad_teammate.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[
    quadrant/.style={draw, rounded corners, minimum width=5cm, text width = 0.45 \textwidth, minimum height=12.5em, align=left, font=\scriptsize, inner sep=5pt},
    centerbox/.style={draw, circle, minimum size=2cm, align=center, fill=gray!15, font=\small\bfseries},
    keyword/.style={font=\small\bfseries}
]

% Spacing between quadrants
\def\gap{0.5em}

% === Quadrants (with spacing) ===
\node[quadrant, anchor=south east] at (-\gap,\gap) (enhance) {
    \setlength{\columnsep}{2pt}
    \begin{multicols}{2}
        \begin{itemize}[leftmargin=2em]
            \item Speed \cite{prophetAgent}
            \item Time To Market \cite{sami2024experimenting}
            \item Debugging Skills \cite{bouzenia2024repairagent, 10.1145/3657604.3664663}
            \item Software Automation \cite{sami2024experimenting}
            \item Fast Prototyping \cite{11030030}
        \end{itemize}
    \end{multicols}
};

\node[quadrant, anchor=south west] at (\gap,\gap) (reverse) {
\setlength{\columnsep}{2pt}
  \begin{multicols}{2}
    \begin{itemize}[leftmargin=2em]
            \item Git Versioning \cite{11030040, sami2024experimenting}
            \item Code Comprehension \cite{10.1145/3696630.3728493}
            \item Ethics and autonomy \cite{bouzenia2024repairagent,khan2025ai,10.1145/3696630.3728717}
            \item Environmental/Electrical sustainability \cite{qian2023chatdev}
            \item Accountability \& Code Ownership \cite{10.1145/3696630.3728717, 10.1145/3696630.3728493}

    \end{itemize}
  \end{multicols}
};

\node[quadrant, anchor=north east] at (-\gap,-\gap) (retrieve) {
\vtop{
    \setlength{\columnsep}{2pt}
      \begin{multicols}{2}
        \begin{itemize}[leftmargin=2em]
            \item Software and Architectural Design \cite{10.1145/3696630.3728493,sami2024experimenting, DBLP:conf/satrends/BecattiniVV25}
            \item Requirement Engineering Elicitation and Modeling \cite{lin2024soen, DBLP:conf/satrends/BecattiniVV25}
            \item Linguistic Skills, Clarity and Transparent Communication \cite{qian2023chatdev, sami2024experimenting}
            % \item Waterfall Methodologies \cite{lin2024soen, qian2023chatdev, 10.1145/3696630.3728717}
            \item Code Quality and Technical Debt \cite{qian2023chatdev, lin2024soen}
            \item Static Analysis \cite{lin2024soen, rondon2025evaluating, sami2024experimenting}
            \item Human-Computer Interactions Principles \cite{11052708}
            \item Dependency management \cite{zhao2024commit0, manish2024autonomous}
        \end{itemize}
      \end{multicols}
  }
};

\node[quadrant, anchor=north west] at (\gap,-\gap) (obsolesce) {
\vtop{
\setlength{\columnsep}{2pt}
  \begin{multicols}{2}
    \begin{itemize}[leftmargin=2em]
            \item Project Tracking Software Tools \cite{rasheed2023autonomousagentssoftwaredevelopment, sami2024experimenting}
            \item Traditional IDE editors \cite{11052708}
            \item Manual Coding \cite{multi-agentcollab,codepori,sami2024experimenting} 
            \item Conventional Quality Assurance Testing \cite{sami2024experimenting}
            
    \end{itemize}
  \end{multicols}
}
};

% === Keywords at outer corners ===
\node[keyword, below right=0.25em and 0.25em of enhance.north west] {Enhances};
\node[keyword, below left=0.25em and 0.25em of reverse.north east] {Reverses};
\node[keyword, above right=0.25em and 0.25em of retrieve.south west] {Retrieves};
\node[keyword, above left=0.25em and 0.25em of obsolesce.south east] {Obsolesces};

% === Central medium (in foreground) ===
\node[centerbox, text width = 4em] at (0,0) {\teammate{} in \sdlc};

\end{tikzpicture}
\caption{McLuhan’s tetrad derived from the rapid literature review of \teammate{} publications.}
\Description{Image shows the four quadrants of the tetrad diagram resulting from the rapid literature review and analysis.}
\label{fig:tetrad-teammates}
\end{figure}

==> figures/mcluhans_tetrad_template.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[
    quadrant/.style={draw, rounded corners, minimum width=5cm, text width = 0.45 \textwidth, minimum height=7.5em, align=left, font=\scriptsize, inner sep=5pt},
    centerbox/.style={draw, circle, minimum size=2cm, align=center, fill=gray!15, font=\small\bfseries},
    keyword/.style={font=\small\bfseries}
]

% Spacing between quadrants
\def\gap{0.5em}

% === Quadrants (with spacing) ===
\node[quadrant, anchor=south east] at (-\gap,\gap) (enhance) {
    \setlength{\columnsep}{2pt}
    \begin{multicols}{2}
        \begin{itemize}[leftmargin=2em]
            \item ...
        \end{itemize}
    \end{multicols}
};

\node[quadrant, anchor=south west] at (\gap,\gap) (reverse) {
\setlength{\columnsep}{2pt}
  \begin{multicols}{2}
    \begin{itemize}[leftmargin=2em]
        \item ...
    \end{itemize}
  \end{multicols}
};

\node[quadrant, anchor=north east] at (-\gap,-\gap) (retrieve) {
\vtop{
    \setlength{\columnsep}{2pt}
      \begin{multicols}{2}
        \begin{itemize}[leftmargin=2em]
            \item ...
        \end{itemize}
      \end{multicols}
  }
};

\node[quadrant, anchor=north west] at (\gap,-\gap) (obsolesce) {
\vtop{
\setlength{\columnsep}{2pt}
  \begin{multicols}{2}
    \begin{itemize}[leftmargin=2em]
        \item ...
    \end{itemize}
  \end{multicols}
}
};

% === Keywords at outer corners ===
\node[keyword, below right=0.25em and 0.25em of enhance.north west] {Enhances};
\node[keyword, below left=0.25em and 0.25em of reverse.north east] {Reverses};
\node[keyword, above right=0.25em and 0.25em of retrieve.south west] {Retrieves};
\node[keyword, above left=0.25em and 0.25em of obsolesce.south east] {Obsolesces};

% === Central medium (in foreground) ===
\node[centerbox, text width = 4em] at (0,0) {Technology};

\end{tikzpicture}
\caption{A blank tetrad diagram.}
\label{fig:tetrad}
\end{figure}
